Do We Need Anisotropic Graph Neural Networks?

Common wisdom in the graph neural network (GNN) community dictates that anisotropic models -- in which messages sent between nodes are a function of both the source and target node -- are required to achieve state-of-the-art performance. Benchmarks to date have demonstrated that these models perform better than comparable isotropic models -- where messages are a function of the source node only. In this work we provide empirical evidence challenging this narrative: we propose an isotropic GNN, which we call Efficient Graph Convolution (EGC), that consistently outperforms comparable anisotropic models, including the popular GAT or PNA architectures by using spatially-varying adaptive filters. In addition to raising important questions for the GNN community, our work has significant real-world implications for efficiency. EGC achieves higher model accuracy, with lower memory consumption and latency, along with characteristics suited to accelerator implementation, while being a drop-in replacement for existing architectures. As an isotropic model, it requires memory proportional to the number of vertices in the graph ($\mathcal{O}(V)$); in contrast, anisotropic models require memory proportional to the number of edges ($\mathcal{O}(E)$). We demonstrate that EGC outperforms existing approaches across 6 large and diverse benchmark datasets, and conclude by discussing questions that our work raise for the community going forward. Code and pretrained models for our experiments are provided at https://github.com/shyam196/egc.

==> figs/convs.tex <==
\newcommand{\gap}{7}


\newcommand{\angles}{20/b, 160/a, 200/c, 340/d}
\newcommand{\outangles}{90, 270}
\newcommand{\addangles}{0, 30, 330}

\definecolor{myblue}{rgb}{0,0.3,0.6}
\definecolor{myred}{rgb}{1.0,0,0}
\definecolor{mygreen}{rgb}{0.1,0.6,0.1}
\definecolor{myorange}{rgb}{0.9,0.4,0.0}
\definecolor{mypurple}{rgb}{0.6,0.1,0.6}

\usetikzlibrary{shapes.misc}

\begin{tikzpicture}
\tikzstyle{vcenter} = [circle, draw, color=myred, fill=myred!5];
\tikzstyle{vadj} = [circle, draw, color=myred, fill=myred!5];
\tikzstyle{vgrey} = [circle, draw, color=gray, fill=gray!5];
\tikzstyle{eadj} = [draw, -stealth];
\tikzstyle{egrey} = [draw, -stealth, color=gray, opacity=0.5];


\node[vcenter] (h0) at (0,0) {$\mathbf{x}$};
\node[draw=none, fill=none, align=center] (l0) at (0,-2) {\scriptsize Messages are functions of \textit{source and target} \\ \scriptsize nodes and hence must be materialized};
\node[draw=none, fill=none, align=center] (l0t) at (0,1.5) {\textbf{Anisotropic}};

\foreach \a/\name in \angles%
{
    \node[vadj] (\a0) at ([shift=({\a:2.5})]h0) {$\mathbf{\name}$};
    \draw[eadj] (\a0) -- (h0) node[midway, sloped, fill=white, draw, rounded rectangle] {\scriptsize $f(\mathbf{x}, \mathbf{\name})$};
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b0) at ([shift=({\a + \b:0.8})]\a0) {};
        \draw[egrey] (\a\b0) -- (\a0);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a0) at ([shift=({\a:1.0})]h0) {};
    \draw[egrey] (h0) -- (\a0);
}




\tikzstyle{vcenter} = [circle, draw, color=mygreen, fill=mygreen!5];
\tikzstyle{vadj} = [circle, draw, color=mygreen, fill=mygreen!5];

\node[vcenter] (h1) at (\gap,0) {$\mathbf{x}$};
\node[draw=none, fill=none, align=center] (l1) at (\gap,-2) {\scriptsize Messages are functions of \textit{source only}; propagation can \\ \scriptsize be implemented using matrix multiplication-style approaches};
\node[draw=none, fill=none, align=center] (l1t) at (\gap,1.5) {\textbf{Isotropic}};

\foreach \a/\name in \angles%
{
    \node[vadj] (\a1) at ([shift=({\a:2.5})]h1) {$\mathbf{\name}$};
    \draw[eadj] (\a1) -- (h1) node[midway, sloped, fill=white, draw, rounded rectangle] {\scriptsize $f(\mathbf{\name})$};
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b1) at ([shift=({\a + \b:0.8})]\a1) {};
        \draw[egrey] (\a\b1) -- (\a1);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a1) at ([shift=({\a:1.0})]h1) {};
    \draw[egrey] (h1) -- (\a1);
}

\end{tikzpicture}

==> figs/filtering.tex <==
\newcommand{\distout}{0.0125}
\newcommand{\distin}{0.5}
\newcommand{\gap}{0.125}
\newcommand{\opacity}{0.4}


\newcommand{\angles}{35, 145, 220, 320}
\newcommand{\outangles}{0, 180}
\newcommand{\addangles}{0, 30, 330}

\definecolor{myblue}{rgb}{0,0.3,0.6}
\definecolor{myred}{rgb}{1.0,0,0}
\definecolor{mygreen}{rgb}{0.1,0.6,0.1}
\definecolor{myorange}{rgb}{0.9,0.4,0.0}
\definecolor{mypurple}{rgb}{0.6,0.1,0.6}

\usetikzlibrary{calc,patterns,positioning,decorations.pathmorphing,arrows}

\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[
    box/.style = {draw, fill=teal, opacity=\opacity, minimum size=\sizein cm},  
    wbx/.style = {draw, fill=white, minimum size=\distin cm, outer sep=0pt},
    wbx2/.style = {draw, fill=white, minimum size=\distout cm, outer sep=0pt}
]


% Graph conv
\tikzstyle{vcenter} = [circle, draw, color=myred, fill=myred!5];
\tikzstyle{vadj} = [circle, draw, color=myred, fill=myred!5];
\tikzstyle{vgrey} = [circle, draw, color=gray, fill=gray!5];
\tikzstyle{sum_node} = [draw=none, fill=none];
\tikzstyle{eadj} = [draw, -stealth, thick];
\tikzstyle{egrey} = [draw, -stealth, color=gray, opacity=0.5, decoration={snake, pre length=0.5mm, segment length=2mm, amplitude=0.5mm, post length=0.5mm}, decorate];
\tikzstyle{estage} = [draw, -stealth];

\node[vcenter, inner sep = 1pt] (h0) at (0,0) {$\mathbf{x}^{(i)}$};
\node[sum_node, inner sep = 1pt] (s) at (8.75,0) {\Large $\sum$};
\node[sum_node, inner sep = 1pt] (w) at (8.75,2) {$\mathbf{w}^{(i)} = \mathbf{\Phi} \mathbf{x}^{(i)} + \mathbf{b}$};

\node (anchor0) at (1,0){};
\node (anchor1) at (4,2){};
\node (anchor2) at (4,0){};
\node (anchor3) at (4,-2){};
\draw[estage] (anchor0.east) -- (anchor1) node[midway, sloped, fill=white] {$\mathbf{\Theta}_1$};;
\draw[estage] (anchor0.east) -- (anchor2) node[midway, fill=white] {$\mathbf{\Theta}_2$};;
\draw[estage] (anchor0.east) -- (anchor3) node[midway, sloped, fill=white] {$\mathbf{\Theta}_3$};;

\node (anchor1r) at (6,2){};
\node (anchor2r) at (6,0){};
\node (anchor3r) at (6,-2){};
\draw[estage] (anchor1r) -- (s);
\draw[estage] (anchor2r) -- (s);
\draw[estage] (anchor3r) -- (s);

\draw[estage] (w) -- (s) node[midway, sloped, fill=white] {$\times$};;

\node (anchor5) at (10,0){};
\draw[estage] (s) -- (anchor5);

\node[sum_node, anchor=center, align=center] (s) at (0,-2) {Run separate graph filters \\ parameterised by $\mathbf{\Theta}_b$ over graph};
\node[sum_node, anchor=center, align=center] (s) at (8.75,-2) {Apply per-node weightings \\ $\bd{w}^{(i)}$ to each basis filter};

\foreach \a in \angles%
{
    \node[vadj] (\a0) at ([shift=({\a:0.8})]h0) {};
    \draw[eadj] (\a0) -- (h0);
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b0) at ([shift=({\a + \b:0.5})]\a0) {};
        \draw[egrey] (\a\b0) -- (\a0);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a0) at ([shift=({\a:0.8})]h0) {};
    \draw[egrey] (h0) -- (\a0);
}

% h1
\tikzstyle{vcenter} = [circle, draw, color=mygreen, fill=mygreen!5];
\tikzstyle{vadj} = [circle, draw, color=mygreen, fill=mygreen!5];
\node[vcenter, inner sep = 1pt] (h1) at (5,2) {\scriptsize$\mathbf{h}_1^{(i)}$};
\foreach \a in \angles%
{
    \node[vadj] (\a1) at ([shift=({\a:0.8})]h1) {};
    \draw[eadj] (\a1) -- (h1);
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b1) at ([shift=({\a + \b:0.5})]\a1) {};
        \draw[egrey] (\a\b1) -- (\a1);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a1) at ([shift=({\a:0.8})]h1) {};
    \draw[egrey] (h1) -- (\a1);
}


% h2
\tikzstyle{vcenter} = [circle, draw, color=myorange, fill=myorange!5];
\tikzstyle{vadj} = [circle, draw, color=myorange, fill=myorange!5];
\node[vcenter, inner sep = 1pt] (h2) at (5,0) {\scriptsize$\mathbf{h}_2^{(i)}$};
\foreach \a in \angles%
{
    \node[vadj] (\a2) at ([shift=({\a:0.8})]h2) {};
    \draw[eadj] (\a2) -- (h2);
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b2) at ([shift=({\a + \b:0.5})]\a2) {};
        \draw[egrey] (\a\b2) -- (\a2);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a2) at ([shift=({\a:0.8})]h2) {};
    \draw[egrey] (h2) -- (\a2);
}


% h3
\tikzstyle{vcenter} = [circle, draw, color=mypurple, fill=mypurple!5];
\tikzstyle{vadj} = [circle, draw, color=mypurple, fill=mypurple!5];
\node[vcenter, inner sep = 1pt] (h3) at (5,-2) {\scriptsize$\mathbf{h}_3^{(i)}$};
\foreach \a in \angles%
{
    \node[vadj] (\a3) at ([shift=({\a:0.8})]h3) {};
    \draw[eadj] (\a3) -- (h3);
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b3) at ([shift=({\a + \b:0.5})]\a3) {};
        \draw[egrey] (\a\b3) -- (\a3);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a3) at ([shift=({\a:0.8})]h3) {};
    \draw[egrey] (h3) -- (\a3);
}

% h4
\tikzstyle{vcenter} = [circle, draw, color=myblue, fill=myblue!5];
\tikzstyle{vadj} = [circle, draw, color=myblue, fill=myblue!5];
\node[vcenter, inner sep = 1pt] (h4) at (11,0) {$\mathbf{y}^{(i)}$};
\foreach \a in \angles%
{
    \node[vadj] (\a4) at ([shift=({\a:0.8})]h4) {};
    \draw[eadj] (\a4) -- (h4);
    \foreach \b in \addangles%
    {
        \node[scale=0.1] (\a\b4) at ([shift=({\a + \b:0.5})]\a4) {};
        \draw[egrey] (\a\b4) -- (\a4);
    }
}

\foreach \a in \outangles%
{
    \node[vgrey] (\a4) at ([shift=({\a:0.8})]h4) {};
    \draw[egrey] (h4) -- (\a4);
}

\end{tikzpicture}}
